What is an equivariant neural network?

We explain equivariant neural networks, a notion underlying breakthroughs in machine learning from deep convolutional neural networks for computer vision to AlphaFold 2 for protein structure prediction, without assuming knowledge of equivariance or neural networks. The basic mathematical ideas are simple but are often obscured by engineering complications that come with practical realizations. We extract and focus on the mathematical aspects, and limit ourselves to a cursory treatment of the engineering issues at the end.

==> nn.tikz <==
\definecolor{cof}{RGB}{219,144,71}
\definecolor{greet}{RGB}{52,111,72}
\definecolor{sepia}{rgb}{0.44, 0.26, 0.08}
\definecolor{skobeloff}{rgb}{0.0, 0.48, 0.45}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}

	\tikzset{%
	every neuron/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw, 
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = greet,	
	minimum size=1cm
	},
	every neuron_split_r/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw = skobeloff, 
	%circle split, 
	rotate = 90,
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = greet,	
	minimum size=1cm
	},
	every neuron_split_ro/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw = antiquebrass, 
	%circle split, 
	rotate = 90,
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = cof,	
	minimum size=1cm
    },
	every neuron_split_rb/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw = blue, 
	%circle split, 
	rotate = 90,
	text opacity = 1, 
	fill opacity  = 0.2,
	fill = blue,	
	minimum size=1cm
    },
	neuron 1/.style={
	scale = 0.9,
	inner sep = -1pt,
	circle,
	draw, 
	text opacity = 1, 
	fill = black,	
	minimum size=1cm
    },
	every neuron_split_missing/.style={
	draw=none, 
	scale=0.4,
	text height=0.4cm,
	fill=none,
	scale = 1, 
	rotate = 0
	},
	neuron missing/.style={
	draw=none, 
	scale=1,
	text height=0.4cm,
	fill=none,
	scale = 1, rotate = 0, 
	execute at begin node=\huge {\color{black}$\vdots$}
	},
	}
	\tikzset{%
	 arrow_reg/.style={
		gray, 
		thick,
		opacity = 0.2
	},}
\tikzset{
	pics/circle vertically split/.style 2 args = {
	code = {
	\node[inner sep=3pt,left] (-left) {#1};
	\node[inner sep=3pt,right] (-right) {#2};
	\path let
	\p1 = ($(-left.north west) - (-left.east)$),
	\p2 = ($(-right.west) - (-right.south east)$),
	\n1 = {max(veclen(\p1), veclen(\p2))*2}
	in node[minimum size=\n1, circle, draw] (-shape) at (0,0) {};
	\draw (-shape.north) -- (-shape.south);
	}
	}
}

\begin{tikzpicture}[-to, shorten >=0.2pt,thin,postaction={decorate}]


\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzset{>=latex}


\def\rs{1.1cm} 
\def\f{1.0} 
\def\tshift{0.3ex}
\def\posa{2.4}
\def\posb{5.4}
\def\posc{8.1}
\def\poscd{9.8}
\def\posd{11.3}
\def\fpos{0.5}

%---------------------------------------------------------------------
% input 
%---------------------------------------------------------------------

\begin{scope}
% input place holder
%
\foreach \m/\i [count=\y] in {2, 3, i, 5, n_0}
\node[every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(input_pholder-\m) at (-0.1, 0 - \y - 1) {};

\node[every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(input_pholder-1) at (-0.1, 0 - \fpos) 
{};


% input_text text
% 
\foreach \m/\i [count=\y] in {2, missing, i, missing, n_0}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black,  scale = 1.1] (input_text-\m) at (0, 0 - \y -1 ) 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\large $v_{\m}$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black,  scale = 1.1] (input_text-1) at (0, 0 - \fpos) 
{\large $v_{1}$};

%---------------------------------------------------------------------
% hidden 1 
%---------------------------------------------------------------------
 
 
% hidden 1 place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_1}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs, ] (hidden1_pholder-\m) at (\posa, 0 -\y - 1) 
{};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs, ] (hidden1_pholder-1) at (\posa, 0 - \fpos) 
{};


% hidden 1 node
%
\foreach \m [count=\y] in {r, missing, r, missing, r}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden1_node-\m) at (\posa, 0 -\y - 1) 
{};


\node [every neuron_split_r/.try, minimum size=\rs] 
(hidden1_node-r) at (\posa, 0 - \fpos) 
{};


% hidden 1 text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_1}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden1_text-\m) at (\posa, 0 -\y - 1)[xshift = \tshift] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5 \OR \y=6}{\color{black} $\sigma$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden1_text-1) at (\posa, 0 -\fpos)[xshift = \tshift] 
{\color{black} $\sigma$};



%----------------------------------------------------------------------
% hidden 1 arror target
%----------------------------------------------------------------------

\foreach \m [count=\y] in {2, 3, 4, 5, 6}
\node [every neuron/.try, neuron \m/.try, draw = none, fill =none ] (hidden1_dummy-\m) at (4, 0 -\y - 1) {};
\node [every neuron/.try, neuron 1/.try, draw = none, fill =none ] (hidden1_dummy-1) at (4, 0 -\fpos) {};

%----------------------------------------------------------------------
% hidden 2
%----------------------------------------------------------------------

% hidden 2 place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_i}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs] (hidden2_pholder-\m) at (\posb, 0 - \y -1) 
{};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs] (hidden2_pholder-1) at (\posb, 0 - \fpos) 
{};

% hidden 2 node
%
\foreach \m [count=\y] in {r, missing, rb, missing, r}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden2_node-\m) at (\posb, 0 -\y -1) 
{};

\node [every neuron_split_r/.try, minimum size=\rs] 
(hidden2_node-1) at (\posb, 0 - \fpos) 
{};



% hidden 2 text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_{i}}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden2_text-\m) at (\posb, 0 -\y - 1)[xshift = \tshift] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\color{black} $\sigma$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden2_text-1) at (\posb, 0 - \fpos)
[xshift = \tshift] 
{$\sigma$};


%----------------------------------------------------------------------
% hidden 3
%----------------------------------------------------------------------

% hidden 3 place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_{i+1}}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs] (hidden3_pholder-\m) at (\posc, 0 -\y -1) {};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs] (hidden3_pholder-1) at (\posc, 0 - \fpos) {};


% hidden 3 node
%
\foreach \m [count=\y] in {r, missing, r, missing, r}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden3_node-\m) at (\posc, 0 - \y -1) 
{};

\node [every neuron_split_r/.try, minimum size=\rs] 
(hidden3_node-r) at (\posc, 0 -\fpos) 
{};


% hidden 3 text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_{i+1}}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden3_text-\m) at (\posc, 0 - \y -1)[xshift = \tshift - 0.1ex] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\color{black} $\sigma$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden3_text-1) at (\posc, 0 -\fpos)[xshift = \tshift - 0.1ex] 
{\color{black} $\sigma$};


%----------------------------------------------------------------------
% hidden k
%----------------------------------------------------------------------

% direction for arrows from layer 3
%
\foreach \m [count=\y] in {2, 3, 4, 5, 6}
\node [every neuron/.try, neuron \m/.try, fill =none , draw = none] (hidden3_dummy-\m) at (\poscd, 0 - \y - 1) {};

\node [every neuron/.try, neuron 1/.try, fill =none , draw = none] (hidden3_dummy-1) at (\poscd, 0 - \fpos) {};

%----------------------------------------------------------------------
% Ouput k
%----------------------------------------------------------------------
	
% output place holder
%
\foreach \m [count=\y] in {2, 3, i, 5, n_k}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, minimum size = \f * \rs] (output_pholder-\m) at (\posd, 0 - \y -1) {};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, minimum size = 1.1 * \f * \rs] (output_pholder-1) at (\posd, 0 -\fpos) {};


% output node
%
\foreach \m [count=\y] in {ro, missing, ro, missing, ro}
\node [every neuron_split_\m/.try, minimum size=\rs] 
(hidden4_node-\m) at (\posd, 0 - \y - 1) 
{};

\node [every neuron_split_ro/.try, minimum size=\rs] 
(hidden4_node-r) at (\posd, 0 - \fpos) 
{};


% output  text
%
\foreach \m [count=\y] in {2, missing, i, missing, n_k}
\node [every neuron/.try, neuron \m/.try, draw = none, fill = none, black] 
(hidden4_text-\m) at (\posd, 0 - \y - 1)[xshift = \tshift - 0.1ex] 
{\ifthenelse{\y=1 \OR \y=3 \OR \y=5}{\color{black} $\sigma$}{}};

\node [every neuron/.try, neuron 1/.try, draw = none, fill = none, black] 
(hidden4_text-1) at (\posd, 0 -\fpos)[xshift = \tshift - 0.1ex] 
{\color{black} $\sigma$};

	
%----------------------------------------------------------------------
% output arrows
%----------------------------------------------------------------------

% dummy nodes as arrows targets
%
\foreach \m [count=\y] in {2, 3, 4, 5, 6}
\node [every neuron/.try, neuron \m/.try, fill =none , draw = none] 
(output_dummy-\m) at (13.6, 0 -\y -1) 
{};

\node [every neuron/.try, neuron 1/.try, fill =none , draw = none] 
(output_dummy-1) at (13.6, 0 -\fpos) 
{};

%----------------------------------------------------------------------
% arrows
%----------------------------------------------------------------------

% input 

\foreach \i [count=\y] in {1, 2, n_0}
\foreach \j [count=\v] in {1, 2, i, n_1}
\draw [arrow_reg] (input_text-\i) -- (hidden1_pholder-\j);

%\foreach \i [count=\y] in {1}
%\foreach \j [count=\v] in {1, 2, i, n_1}
%\draw [->, blue] (input_text-\i) --  (hidden1_pholder-\j);

% txt on input arrows
%\
\tikzset{
mylabel/.style={near end, sloped, fill = white, inner sep = 0.5pt, outer sep = 0.5pt, below},
}
\foreach \i [count=\y] in {i}
\foreach \j [count=\v] in {1, 2, i, n_1}
\draw[blue, thick] (input_pholder-\i) -- (hidden1_pholder-\j) node[mylabel,above] {\color{blue} \footnotesize $a^{(1)}_{\j\i}$};



% hidden 1 
%
\foreach \i in {1}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

\foreach \i in {2}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

\foreach \i in {i}
\foreach \j in {3, 4, 5}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

\foreach \i in {n_1}
\foreach \j in {4, 5, 6}
\draw [arrow_reg, -] (hidden1_pholder-\i) -- (hidden1_dummy-\j);

%---------------------------------------------

% hidden 2
%
\foreach \i in {1, 2, 3}
\foreach \j in {1}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);

\foreach \i in {2,3,4}
\foreach \j in {2}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);

\foreach \i in {3,4,5}
\foreach \j in {i}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);

\foreach \i in {4,5,6}
\foreach \j in {n_i}
\draw [arrow_reg] (hidden1_dummy-\i) -- (hidden2_pholder-\j);
%---------------------------------------------

% hidden 3
% 
\foreach \i in {1}
\foreach \j in {1, 2, i, n_{i+1}}
\draw [arrow_reg] (hidden2_pholder-\i) -- (hidden3_pholder-\j);

\foreach \i in {2}
\foreach \j in {1, 2, i, n_{i+1}}
\draw [arrow_reg] (hidden2_pholder-\i) -- (hidden3_pholder-\j);

\foreach \i [count=\y] in {i}
\foreach \j [count=\v] in {1, 2, i, n_{i+1}}
\draw[blue, thick] (hidden2_pholder-\i) -- (hidden3_pholder-\j) node[mylabel, above, pos=0.68] {\color{blue} \footnotesize $a^{(i+1)}_{\j\i}$};


\foreach \i in {n_i}
\foreach \j in {1, 2, i, n_{i+1}}
\draw [arrow_reg] (hidden2_pholder-\i) -- (hidden3_pholder-\j);

%------------------------------------------------------

% hidden 3
%
\foreach \i in {1}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);

\foreach \i in {2}
\foreach \j in {1, 2, 3}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);	

\foreach \i in {i}
\foreach \j in {3, 4, 5}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);	

\foreach \i in {n_{i+1}}
\foreach \j in {4, 5, 6}
\draw [arrow_reg, -] (hidden3_pholder-\i) -- (hidden3_dummy-\j);

%---------------------------------------------

% output
%
\foreach \i in {1, 2, 3}
\foreach \j in {1}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);

\foreach \i in {2,3,4}
\foreach \j in {2}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);	

\foreach \i in {3,4,5}
\foreach \j in {i}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);	

\foreach \i in {4,5,6}
\foreach \j in {n_k}
\draw [arrow_reg] (hidden3_dummy-\i) -- (output_pholder-\j);
%---------------------------------------------

% total ouput 
%
\foreach \i in {1}
\foreach \j in {1}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black} $f_1(v)$}};

\foreach \i in {2}
\foreach \j in {2}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black}  $f_2(v)$}};

\foreach \i in {i}
\foreach \j in {4}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black}  $f_i(v)$}};

\foreach \i in {n_k}
\foreach \j in {6}
\draw[gray, thick] (output_pholder-\i) -- (output_dummy-\j) node[mylabel, above, midway] {{\color{black} $f_{n_k}(v)$}};

% legend
%
\def\lshift{0.6cm}
\node [align=center, above, yshift = \lshift] at (input_text-1) { input\\ $i=0$};
\node [align=center, above, yshift = \lshift] at (hidden1_pholder-1) { hidden layer\\ $i=1$};
\node [align=center, above, yshift = \lshift] at (hidden2_pholder-1) { hidden layer\\ $i$ };
\node [align=center, above, yshift = \lshift, xshift = -0.3ex ] at (hidden3_pholder-1) { hidden layer\\ $i+1$ };
\node [align=center, above, yshift = \lshift] at (output_pholder-1) { output \\ $i =k$};

\def\blanks{1}

\def\hdots{\huge \rotatebox{90}{$\vdots$}}



\node[fill=white, scale=\blanks,inner xsep=5.5pt, inner ysep=10mm, xshift = -3pt] at ($(hidden1_pholder-1)!.5!(hidden2_pholder-1)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=5.5pt, inner ysep=7.5mm, xshift = -3pt] at ($(hidden1_pholder-2)!.5!(hidden2_pholder-2)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=4.5pt, inner ysep=10mm, xshift = -3pt] at ($(hidden1_pholder-i)!.5!(hidden2_pholder-i)$) {\hdots};	

\node[fill=white, scale=\blanks,inner xsep=4.5pt, inner ysep=10mm, xshift = -3pt] at ($(hidden1_pholder-n_1)!.5!(hidden2_pholder-n_i)$) {\hdots};



\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=4mm, xshift = 1pt] at ($(hidden3_pholder-1)!.5!(output_pholder-1)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=10mm, xshift = 1pt] at ($(hidden3_pholder-2)!.5!(output_pholder-2)$) {\hdots};

\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=10mm, xshift = 1pt] at ($(hidden3_pholder-i)!.5!(output_pholder-i)$) {\hdots};	

\node[fill=white, scale=\blanks,inner xsep=3.5pt, inner ysep=10mm, xshift = 1pt] at ($(hidden3_pholder-n_{i+1})!.5!(output_pholder-n_k)$) {\hdots};

\def\arrA{latex-}
\def\arrB{-latex}	

% Upper envelop vertices
%
\def\a{1}
\def\b{0.5}
\def\ra{3.5}
\def\s{8}
\def\lw{1.5}


%----------------------------------------------------------------------
% hidden 1 b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, i, n_1}
\node [circle, draw = none, fill = none] (hidden1b_node-\m)  [above right= 0.01cm and 0.1cm of hidden1_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_1}
\node [circle, draw = none, fill = none] (hidden1b_pholder-\m)  [above right= 0.12cm and 0.12cm of hidden1_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_1}
\node [scale = 0.9, draw = none, fill = none, above right= -0.07cm and 0.04cm of hidden1_pholder-\m] (hidden1b_text-\m) {\footnotesize \color{sepia} $b^{(1)}_{\m}$};


\foreach \i in  {1, 2, i, n_1}
\draw [sepia] (hidden1b_pholder-\i) -- (hidden1_pholder-\i);

%----------------------------------------------------------------------
% hidden 2 b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, n_i}
\node [circle, draw = none, fill = none] (hidden2b_node-\m)  [above right= 0.01cm and 0.1cm of hidden2_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, n_i}
\node [circle, draw = none, fill = none] (hidden2b_pholder-\m)   [above right= 0.12cm and 0.12cm of  hidden2_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, n_i}
\node [scale = 0.9, draw = none, fill = none, above right= -0.07cm and 0.04cm of  hidden2_pholder-\m] (hidden2b_text-\m) {\footnotesize \color{sepia} $b^{(i)}_{\m}$};
%\node [scale = 0.9, draw = none, fill = none, above left= -0.12cm and -0.02cm of  hidden2_pholder-\m] (hidden2b_text-\m) {\footnotesize \color{sepia} $b^{(i)}_{\m}$};

\foreach \i in  {1, 2, n_i}
\draw [sepia] (hidden2b_pholder-\i) -- (hidden2_pholder-\i);



\node [circle, draw = none, fill = none] (hidden2b_node-i)  [above left= 0.01cm and 0.1cm of hidden2_pholder-i] {~~~};
\node [circle, draw = none, fill = none] (hidden2b_pholder-i)   [above left= 0.12cm and 0.12cm of  hidden2_pholder-i] {~~~};
\node [scale = 0.9, draw = none, fill = none, above left= 0.0cm and -0.1cm of  hidden2_pholder-i] (hidden2b_text-i) {\footnotesize \color{sepia} $b^{(i)}_{i}$};
\draw [sepia] (hidden2b_pholder-i) -- (hidden2_pholder-i);


%----------------------------------------------------------------------
% hidden 3 b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, i, n_{i+1}}
\node [circle, draw = none, fill = none] (hidden3b_node-\m)  [above right= 0.01cm and 0.1cm of hidden3_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_{i+1}}
\node [circle, draw = none, fill = none] (hidden3b_pholder-\m)   [above right= 0.12cm and 0.12cm of hidden3_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_{i+1}}
\node [scale = 0.9, draw = none, fill = none, above right= -0.07cm and 0.04cm of hidden3_pholder-\m] (hidden3b_text-\m) {\footnotesize \color{sepia} $b^{(i+1)}_{\m}$};


\foreach \i in  {1, 2, i, n_{i+1}}
\draw [sepia] (hidden3b_pholder-\i) -- (hidden3_pholder-\i);

%----------------------------------------------------------------------
% output b nodes
%----------------------------------------------------------------------

\foreach \m [count=\y] in {1, 2, i, n_k}
\node [circle, draw = none, fill = none] (outputb_node-\m)  [above left= 0.01cm and 0.1cm of output_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_k}
\node [circle, draw = none, fill = none] (outputb_pholder-\m)   [above left= 0.12cm and 0.12cm of output_pholder-\m] {~~~};

\foreach \m [count=\y] in {1, 2, i, n_k}
\node [scale = 0.9, draw = none, fill = none, above left = -0.07cm and 0.04cm of output_pholder-\m, gray] (outputb_text-\m) {\footnotesize \color{sepia} $b^{(k)}_{\m}$};


\foreach \i in  {1, 2, i, n_k}
\draw [sepia] (outputb_pholder-\i) -- (output_pholder-\i);


\end{scope}

\end{tikzpicture}
